On Ahn-Hendrey-Kim-Oum question for twin-width of graphs with 6 vertices

Twin-width is a recently introduced graph parameter for finite graphs. It is an open problem to determine whether there is an $n$-vertex graph having twin-width at least $n/2$ (due to J. Ahn, K. Hendrey, D. Kim and S. Oum). In an earlier paper, the author showed that such a graph with less than equal to 5 vertices does not exist. In this article, we show that such a graph with 6 vertices does not exist. More precisely, we prove that each graph with 6 vertices has twin-width less than equal to 2.

==> (inline-0) <==
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (0,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {b};  
  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 \draw (a2) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a2)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center} 
10.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=1.5,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=2,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1,0.3) {a};  
  \node (a2) at (1,-0.3)  {b};  
  \node (a3) at (3,0)  {c};  
  \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {e};  
  \node (a6) at (0,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0.5,0) {a};  
  \node (a2) at (1.5,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (-0.5,0)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
%  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,0) {a};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (1,1) {d};  
  \node (a5) at (-1,1)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,0) {a};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (1,1) {d};  
  \node (a5) at (-1,1)  {ef};  
%  \node (a6) at (-1,-1)  {f};  

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw[red] (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw[red] (a4)--(a5);
 %\draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,0) {a};  
  \node (a2) at (0.5,0)  {b};  
  %\node (a3) at (1,-1)  {c};  
  \node (a4) at (1,1) {cd};  
  \node (a5) at (-1,1)  {ef};  
%  \node (a6) at (-1,-1)  {f};  

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  %\draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw[red] (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw[red] (a4)--(a5);
 %\draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,0) {ab};  
%  \node (a2) at (0.5,0)  {b};  
  %\node (a3) at (1,-1)  {c};  
  \node (a4) at (1,1) {cd};  
  \node (a5) at (-1,1)  {ef};  
%  \node (a6) at (-1,-1)  {f};  

%  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  %\draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw[red] (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw[red] (a4)--(a5);
 %\draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-0.5,0) {ab};  
%  \node (a2) at (0.5,0)  {b};  
  %\node (a3) at (1,-1)  {c};  
  \node (a4) at (1,1) {cd};  
  \node (a5) at (-1,1)  {abef};  
%  \node (a6) at (-1,-1)  {f};  

%  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
 % \draw[red] (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  %\draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw[red] (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw[red] (a4)--(a5);
 %\draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-0.5,0) {ab};  
%  \node (a2) at (0.5,0)  {b};  
  %\node (a3) at (1,-1)  {c};  
%  \node (a4) at (1,1) {cd};  
  \node (a5) at (0,0)  {abcdef};  
%  \node (a6) at (-1,-1)  {f};  
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (0,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (0,1)  {ef};  
  %\node (a6) at (0,-1)  {f};  

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=1.5,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,1) {e};  
  \node (a5) at (3,0)  {d};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.5,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,1) {ef};  
  \node (a5) at (3,0)  {d};  
  %\node (a6) at (-1,-1)  {f};  

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (0,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (0,1)  {ef};  
 % \node (a6) at (0,-1)  {f};  

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=1.2,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {b};  
  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1.5)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 \draw (a2) -- (a5);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.2,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {bc};  
 % \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1.5)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw[red] (a2) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 \draw (a2) -- (a5);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw[red] (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abc};  
%  \node (a2) at (-0.5,-1)  {bc};  
 % \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1.5)  {e};  
  \node (a6) at (-1.5,0)  {f};

 % \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw[red] (a1) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
% \draw (a2) -- (a5);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw[red] (a1)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abc};  
%  \node (a2) at (-0.5,-1)  {bc};  
 % \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {df};  
  \node (a5) at (0,1.5)  {e};  
%  \node (a6) at (-1.5,0)  {f};  

 % \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw[red] (a1) -- (a4);
 \draw (a4) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdf};  
%  \node (a2) at (-0.5,-1)  {bc};  
 % \node (a3) at (0.5,-1)  {c};  
%  \node (a4) at (1.5,0) {df};  
  \node (a5) at (0,1.5)  {e};  
%  \node (a6) at (-1.5,0)  {f};  

  \draw (a1) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {a};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (1.5,0)  {c};  
  \node (a4) at (0,1) {d};  
  \node (a5) at (-1,1)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ad};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (1.5,0)  {c};  
%  \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ad};  
  \node (a2) at (0.5,0)  {bc};  
%  \node (a3) at (1.5,0)  {c};  
%  \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (0,-1) {ad};  
  \node (a2) at (0.5,0)  {bc};  
%  \node (a3) at (1.5,0)  {c};  
%  \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {e};  
  \node (a6) at (-1,-1)  {adf};

%  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw[red] (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw[red] (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (0,-1) {ad};  
  \node (a2) at (0.5,0)  {bc};  
%  \node (a3) at (1.5,0)  {c};  
%  \node (a4) at (0,1) {d};  
%  \node (a5) at (-1,0)  {e};  
  \node (a6) at (-1,-1)  {adef};

 \draw[red] (a2) -- (a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a6) at (0,0)  {abcdef};

\end{tikzpicture}
\begin{tikzpicture}  
  [scale=1.5,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=1.5,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,1) {e};  
  \node (a5) at (3,0)  {d};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.5,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,1) {ef};  
  \node (a5) at (3,0)  {d};  
  %\node (a6) at (-1,-1)  {f};  

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\end{center} 
After the contraction of the vertices `e' and `f', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

27.
\begin{center}
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,-1) {d};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a3);
 \draw (a2) -- (a5);  
 \draw (a3) -- (a4);
 \draw (a4) -- (a5);  
 \draw (a4)--(a6);
\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,0) {de};  
  %\node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw[red] (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a3);
 %\draw (a2) -- (a5);  
 \draw[red] (a3) -- (a4);
% \draw (a4) -- (a5);  
 \draw (a4)--(a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {bc};  
 % \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,0) {de};  
  %\node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw[red] (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a3);
 %\draw (a2) -- (a5);  
% \draw[red] (a3) -- (a4);
% \draw (a4) -- (a5);  
 \draw (a4)--(a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  %\node (a2) at (-1,1)  {bc};  
 % \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1.5,0) {bcde};  
  %\node (a5) at (1,1)  {e};  
  \node (a6) at (3,0)  {f};

%  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw[red] (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a3);
 %\draw (a2) -- (a5);  
% \draw[red] (a3) -- (a4);
% \draw (a4) -- (a5);  
 \draw[red] (a4)--(a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (0,0) {a};  
  %\node (a2) at (-1,1)  {bc};  
 % \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,0) {abcde};  
  %\node (a5) at (1,1)  {e};  
  \node (a6) at (3,0)  {f};  

  \draw[red] (a4)--(a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center} 
28.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {b};  
  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
% \draw (a2) -- (a4);  
 %\draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a2)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1.5)  {bd};  
  \node (a3) at (-1,0)  {c};  
  %\node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {ab};  
 % \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {ab};  
 % \node (a2) at (-1,-0.5)  {b};  
 % \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {cf};

%  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw[red] (a4)-- (a6);
 \draw[red] (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {ab};  
 % \node (a2) at (-1,-0.5)  {b};  
 % \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {de};  
%  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {cf};

%  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
%  \draw[red] (a1) -- (a5); 
  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw[red] (a4)-- (a6);
% \draw[red] (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {abcf};  
 % \node (a2) at (-1,-0.5)  {b};  
 % \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {de};  
%  \node (a5) at (1,0.5)  {e};  
%  \node (a6) at (0,1)  {cf};  

  \draw[red] (a1) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center}  
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

31.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (0,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (0,1)  {ef};  
%  \node (a6) at (0,-1)  {f};  

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\end{center} 
After the contraction of the vertices `e' and `f', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

32.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center} 
After the contraction of the vertices `b' and `d', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

33.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2.5) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {c};  
 % \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw[red] (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2.5) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {c};  
 % \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {ef};  
%  \node (a6) at (2,0)  {f};  

  \draw[red] (a1) -- (a2); 

  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2.5) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {cef};  
 % \node (a4) at (0,-1) {d};  
%  \node (a5) at (1,0)  {ef};  
%  \node (a6) at (2,0)  {f};  

  \draw[red] (a1) -- (a2); 

  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2.5) {a};  
  \node (a2) at (0,1)  {bcdef};  
 % \node (a3) at (-1,0)  {cef};  
 % \node (a4) at (0,-1) {d};  
%  \node (a5) at (1,0)  {ef};  
%  \node (a6) at (2,0)  {f};  

  \draw[red] (a1) -- (a2);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 1-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 1.

34.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (3,0) {a};  
  \node (a2) at (0,1)  {d};  
  \node (a3) at (-1,0)  {e};  
  \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,0)  {b};

%  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (3,0) {a};  
  \node (a2) at (0,1)  {df};  
  \node (a3) at (-1,0)  {e};  
 % \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,0)  {b};

%  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {a};  
  \node (a2) at (0,0)  {b};  
  \node (a3) at (1,1)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (1,-1)  {e};  
  \node (a6) at (3,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {a};  
  \node (a2) at (0,0)  {b};  
  \node (a3) at (1,1)  {ce};  
  \node (a4) at (2,0) {d};  
 % \node (a5) at (1,-1)  {e};  
  \node (a6) at (3,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (-2,1)  {e};  
  \node (a6) at (-2,-1)  {f};

 \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {bc};  
 % \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (-2,1)  {e};  
  \node (a6) at (-2,-1)  {f};

 \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0.5,0) {a};  
  \node (a2) at (1.5,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (-0.5,0)  {e};  
  \node (a6) at (-1.5,0)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,0) {a};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-2.5,-1) {d};  
  \node (a5) at (2.5,-1)  {e};  
  \node (a6) at (2,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {c};  
%  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
After the contraction of the vertices `b' and `d', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

40.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
%  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {ce};  
  \node (a6) at (0,2.5)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
%  \node (a3) at (1,0.5)  {c};  
 % \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {ce};  
  \node (a6) at (0,2.5)  {df};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {ab};  
%  \node (a2) at (0.5,-1)  {b};  
%  \node (a3) at (1,0.5)  {c};  
 % \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {ce};  
  \node (a6) at (0,2.5)  {df};

  \draw[red] (a1) -- (a5);

 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {ab};  
%  \node (a2) at (0.5,-1)  {b};  
%  \node (a3) at (1,0.5)  {c};  
 % \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {cdef};  
 % \node (a6) at (0,2.5)  {df};  

  \draw[red] (a1) -- (a5); 

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 1-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 1.

41.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {a};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (1.5,0)  {c};  
  \node (a4) at (0,1) {d};  
  \node (a5) at (-1,1)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ad};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (1.5,0)  {c};  
 % \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 %\draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ad};  
  \node (a2) at (0.5,0)  {b};  
  \node (a3) at (1.5,0)  {c};  
 % \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {ef};  
  %\node (a6) at (-1,-1)  {f};  

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
 % \draw[red] (a1) -- (a6); 
  \draw (a2) -- (a3);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ad};  
  \node (a2) at (0.5,0)  {bc};  
%  \node (a3) at (1.5,0)  {c};  
 % \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {ef};  
  %\node (a6) at (-1,-1)  {f};  

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
 % \draw[red] (a1) -- (a6); 
 % \draw (a2) -- (a3);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {abcd};  
  %\node (a2) at (0.5,0)  {bc};  
%  \node (a3) at (1.5,0)  {c};  
 % \node (a4) at (0,1) {d};  
  \node (a5) at (-1,0)  {ef};  
  %\node (a6) at (-1,-1)  {f};  

 % \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
 % \draw[red] (a1) -- (a6); 
 % \draw (a2) -- (a3);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center} 
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

42.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (-2,-1) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (2,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {ab};  
%  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (-2,-1) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (2,-1)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 
%  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {ab};  
%  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (-2,-1) {df};  
  \node (a5) at (0,1)  {e};  
  %\node (a6) at (2,-1)  {f};  

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw[red] (a1) -- (a6); 
%  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abdf};  
%  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (-2,-1) {df};  
  \node (a5) at (0,1)  {e};  
  %\node (a6) at (2,-1)  {f};  

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw[red] (a1) -- (a4);
  \draw[red] (a1) -- (a5); 

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdf};  
%  \node (a2) at (1,0)  {b};  
  %\node (a3) at (0,-1)  {c};  
 % \node (a4) at (-2,-1) {df};  
  \node (a5) at (1.5,1)  {e};  
  %\node (a6) at (2,-1)  {f};  

  \draw[red] (a1) -- (a5); 

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center} 
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

43.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center} 
`c' is connected with every other vertices. Therefore, the graph has twin-width less than equal to 2 by Proposition \ref{ovcta}.

44.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw[red] (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0)  {ae};  
  \node (a6) at (0,1)  {f};

%  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw[red] (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bcd};  
%  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0)  {ae};  
  \node (a6) at (0,1)  {f};

 \draw[red] (a2) -- (a5);

 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0.5) {a};  
  \node (a2) at (0,0)  {bcd};  
%  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1.5,0)  {aef};  
 % \node (a6) at (0,1)  {f};  

 \draw[red] (a2) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a2) at (0,0)  {abcdef};

\end{tikzpicture}
\end{center} 
We obtain a 1-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 1.

45.
\begin{center}
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (4,0) {a};  
  \node (a2) at (0,1)  {d};  
  \node (a3) at (-1,0)  {e};  
  \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,0)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (4,0) {a};  
  \node (a2) at (0,1)  {df};  
  \node (a3) at (-1,0)  {e};  
%  \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,0)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,-1) {d};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a3);
 \draw (a2) -- (a5);  
 \draw (a3) -- (a4);
 \draw (a4) -- (a5);  
 \draw (a4)--(a6);
\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,0) {de};  
 % \node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw[red] (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a3);
% \draw (a2) -- (a5);  
 \draw[red] (a3) -- (a4);
 %\draw (a4) -- (a5);  
 \draw (a4)--(a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {bc};  
 % \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,0) {de};  
 % \node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw[red] (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw[red] (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a3);
% \draw (a2) -- (a5);  
% \draw[red] (a3) -- (a4);
 %\draw (a4) -- (a5);  
 \draw (a4)--(a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {ade};  
  \node (a2) at (-1,1)  {bc};  
 % \node (a3) at (-1,-1)  {c};  
 % \node (a4) at (1,0) {de};  
 % \node (a5) at (1,1)  {e};  
  \node (a6) at (1.5,0)  {f};

  \draw[red] (a1) -- (a2); 

  \draw[red] (a1) -- (a6); 

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcde};  
%  \node (a2) at (-1,1)  {bc};  
 % \node (a3) at (-1,-1)  {c};  
 % \node (a4) at (1,0) {de};  
 % \node (a5) at (1,1)  {e};  
  \node (a6) at (1.5,0)  {f};

  \draw[red] (a1) -- (a6); 

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center} 

47.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {b};  
  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
% \draw (a2) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,-1)  {bc};  
%  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
 % \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 \draw[red] (a2) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw[red] (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,-1)  {bc};  
%  \node (a3) at (0.5,-1)  {c};  
  %\node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {df};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
 % \draw (a3) -- (a4);
% \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 %\draw[red] (a2) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw[red] (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
%  \node (a2) at (0,-1)  {bc};  
%  \node (a3) at (0.5,-1)  {c};  
  %\node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {bcdf};

  \draw (a1) -- (a6); 

 \draw[red] (a5) -- (a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdf};  
%  \node (a2) at (0,-1)  {bc};  
%  \node (a3) at (0.5,-1)  {c};  
  %\node (a4) at (1.5,0) {d};  
  \node (a5) at (1.5,0)  {e};  
 % \node (a6) at (-1.5,0)  {bcdf};  

  \draw[red] (a1) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center} 
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

48.
\begin{center}
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,-1) {d};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 \draw (a2) -- (a3);
 \draw (a2) -- (a5);  
 \draw (a3) -- (a4);
 \draw (a4) -- (a5);  
 \draw (a4)--(a6);
\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
 % \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,-1) {bd};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a3);
 %\draw (a2) -- (a5);  
 \draw (a3) -- (a4);
 \draw (a4) -- (a5);  
 \draw[red] (a4)--(a6);
\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (0,0) {a};  
 % \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {ac};  
  \node (a4) at (1,-1) {bd};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (2,0)  {f};

 \draw (a3) -- (a4);
 \draw (a4) -- (a5);  
 \draw[red] (a4)--(a6);
\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (0,0) {a};  
 % \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {ac};  
  \node (a4) at (1,-1) {bdf};  
  \node (a5) at (1,1)  {e};  
 % \node (a6) at (2,0)  {f};  

 \draw[red] (a3) -- (a4);
 \draw (a4) -- (a5);  
% \draw[red] (a4)--(a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (0,0) {a};  
 % \node (a2) at (-1,1)  {b};  
  \node (a3) at (0,0)  {ace};  
  \node (a4) at (1.5,0) {bdf};  
 % \node (a5) at (1,1)  {e};  
 % \node (a6) at (2,0)  {f};  

 \draw[red] (a3) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a3) at (0,0)  {abcdef};

 \draw[red] (a3) -- (a4);

\end{tikzpicture}
\end{center} 
We obtain a 1-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 1.

49.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0.5,0) {a};  
  \node (a2) at (1.5,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (-0.5,0)  {e};  
  \node (a6) at (-1.5,0)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {ae};  
  \node (a2) at (1.5,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,-1) {d};  
%  \node (a5) at (-0.5,0)  {e};  
  \node (a6) at (-1.5,0)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (4,0) {a};  
  \node (a2) at (0,1)  {d};  
  \node (a3) at (-1,0)  {e};  
  \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,0)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (4,0) {a};  
  \node (a2) at (0,1)  {df};  
  \node (a3) at (-1,0)  {e};  
 % \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,0)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-2.5,-1) {d};  
  \node (a5) at (2.5,-1)  {e};  
  \node (a6) at (0,2)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-0.2) {ab};  
%  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-2.5,-1) {d};  
  \node (a5) at (2.5,-1)  {e};  
  \node (a6) at (0,2)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
 % \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-0.2) {ab};  
%  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-2.5,-1) {de};  
%  \node (a5) at (2.5,-1)  {e};  
  \node (a6) at (0,2)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
 % \draw[red] (a1) -- (a5); 
 % \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1.5,0) {abf};  
%  \node (a2) at (1,0)  {b};  
  \node (a3) at (3,0)  {c};  
  \node (a4) at (0,0) {de};  
%  \node (a5) at (2.5,-1)  {e};  
%  \node (a6) at (0,2)  {f};  

  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1.5,0) {abcf};  
%  \node (a2) at (1,0)  {b};  
%  \node (a3) at (3,0)  {c};  
  \node (a4) at (0,0) {de};  
%  \node (a5) at (2.5,-1)  {e};  
%  \node (a6) at (0,2)  {f};  

 % \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center} 
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

52.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
 % \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (-2,1)  {e};  
  \node (a6) at (-2,-1)  {f};

 \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (-2,1)  {ef};  
 % \node (a6) at (-2,-1)  {f};  

 \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,-1)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-1,-1) {d};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (-1,1)  {f};

 \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1,-1) {a};  
 % \node (a2) at (1,-1)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-1,-1) {bd};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (-1,1)  {f};

% \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw[red] (a4)--(a5);
 \draw[red] (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1,-1) {a};  
 % \node (a2) at (1,-1)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-1,-1) {bd};  
 % \node (a5) at (1,1)  {e};  
  \node (a6) at (-1,1)  {ef};

% \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw[red] (a4)--(a5);
 \draw[red] (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1,-1) {ac};  
 % \node (a2) at (1,-1)  {b};  
 % \node (a3) at (0,1)  {c};  
  \node (a4) at (-1,-1) {bd};  
 % \node (a5) at (1,1)  {e};  
  \node (a6) at (-1,1)  {ef};

  \draw (a1) -- (a4);

 \draw[red] (a4)-- (a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1,-1) {ac};  
 % \node (a2) at (1,-1)  {b};  
 % \node (a3) at (0,1)  {c};  
  \node (a4) at (-1,-1) {bdef};  
 % \node (a5) at (1,1)  {e};  
%  \node (a6) at (-1,1)  {ef};  

  \draw[red] (a1) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};  

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2. 

55.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (-2,1)  {e};  
  \node (a6) at (-2,-1)  {f};

 \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (-2,1)  {ef};  
 % \node (a6) at (-2,-1)  {f};  

 \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2) {a};  
 % \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {bd};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2) {a};  
 % \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {bd};  
  \node (a5) at (1,0)  {ef};  
%  \node (a6) at (2,0)  {f};  

 % \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,2) {a};  
 % \node (a2) at (0,1)  {b};  
  %\node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {bd};  
  \node (a5) at (1,0)  {cef};  
%  \node (a6) at (2,0)  {f};  

 % \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  

  \node (a4) at (1.5,0) {bcdef};

  \draw[red] (a1) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 1-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 1.

57.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (3,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

%  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (3,0) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {c};  
 % \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

%  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
%  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

%  \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
%  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

%  \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {abce};  
%  \node (a2) at (0.5,-1)  {b};  
 % \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,0.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,1.5)  {f};

  \draw (a1) -- (a4);

 \draw (a4)-- (a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {abcef};  
%  \node (a2) at (0.5,-1)  {b};  
 % \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  %\node (a6) at (0,1.5)  {f};  

  \draw (a1) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

59.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (1.5,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (1.5,-1)  {f};

  \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw[red] (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {ab};  
  %\node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (1.5,-1)  {f};

 % \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 
 % \draw[red] (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {ab};  
  %\node (a2) at (0.5,-1)  {b};  
 % \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (1.5,-1)  {cef};

 % \draw (a1) -- (a2); 
 % \draw[red] (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 

 \draw[red] (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {abd};  
  %\node (a2) at (0.5,-1)  {b};  
 % \node (a3) at (1,0.5)  {ce};  
 % \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (1.5,-1)  {cef};

 % \draw (a1) -- (a2); 
 % \draw[red] (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 

% \draw[red] (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

60.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (2,0.5)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (2,0.5)  {f};

%  \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (2,0.5)  {f};

%  \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw[red] (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {abf};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
%  \node (a6) at (2,0.5)  {f};  

  \draw[red] (a1) -- (a3);
  \draw[red] (a1) -- (a4);

 \draw (a3) -- (a4);  

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {abf};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {cde};  
%  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
%  \node (a6) at (2,0.5)  {f};  

  \draw[red] (a1) -- (a3);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

61.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {bc};  
 % \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  %\draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {bc};  
 % \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {c};  
  %\node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {ad};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {ac};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (2,1) {a};  
  \node (a2) at (0,1)  {d};  
  \node (a3) at (-1,0)  {e};  
  \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,-1)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (2,1) {a};  
  \node (a2) at (0,1)  {d};  
  \node (a3) at (-1,0)  {ce};  
  \node (a4) at (0,-1) {f};  
%  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,-1)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (1,1)  {c};  
  \node (a4) at (0,1) {d};  
  \node (a5) at (-1,1)  {e};  
  \node (a6) at (-1,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (1,1)  {c};  
  \node (a4) at (0,1) {df};  
  \node (a5) at (-1,1)  {e};  
  %\node (a6) at (-1,0)  {f};  

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw[red] (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {ae};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (1,1)  {c};  
  \node (a4) at (0,1) {df};  
 % \node (a5) at (-1,1)  {e};  
  %\node (a6) at (-1,0)  {f};  

  \draw[red] (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw[red] (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
%\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0.5) {adef};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (1,1)  {c};  
  %\node (a4) at (0,1) {df};  
 % \node (a5) at (-1,1)  {e};  
  %\node (a6) at (-1,0)  {f};  

  \draw[red] (a1) -- (a2); 
  \draw[red] (a1) -- (a3);

  \draw (a2) -- (a3);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {adef};  
  \node (a2) at (1.5,0)  {bc};

  \draw[red] (a1) -- (a2);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

68.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {ae};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  %\node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw[red] (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {ae};  
%  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {bd};  
  %\node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

 % \draw[red] (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw[red] (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (-1,0.5) {ae};  
%  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {abde};  
  %\node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

 % \draw[red] (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw[red] (a1) -- (a4);
 % \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw[red] (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (-1,0.5) {ae};  
%  \node (a2) at (-1,-0.5)  {b};  
%  \node (a3) at (0,-1)  {c};  
  \node (a4) at (0,0) {abcde};  
  %\node (a5) at (1,0.5)  {e};  
  \node (a6) at (1.5,0)  {f};

 \draw[red] (a4)-- (a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 

  \node (a4) at (0,0) {abcdef};

\end{tikzpicture}
\end{center} 
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

69.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (2,1) {a};  
  \node (a2) at (0,1)  {d};  
  \node (a3) at (-1,0)  {e};  
  \node (a4) at (0,-1) {f};  
  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,-1)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (2,1) {a};  
  \node (a2) at (0,1)  {d};  
  \node (a3) at (-1,0)  {ce};  
  \node (a4) at (0,-1) {f};  
%  \node (a5) at (1,0)  {c};  
  \node (a6) at (2,-1)  {b};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
%\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
  %\node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw[red] (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw[red] (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
  %\node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {ae};  
  \node (a6) at (0,1)  {f};

%  \draw[red] (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw[red] (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {bd};  
  \node (a3) at (0,-1)  {c};  
  %\node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {aef};  
 % \node (a6) at (0,1)  {f};  

  \draw (a2) -- (a3);

 \draw[red] (a2) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0.5) {a};  
  \node (a2) at (0,0)  {bcd};  
%  \node (a3) at (0,-1)  {c};  
  %\node (a4) at (1,-0.5) {d};  
  \node (a5) at (1.5,0)  {aef};  
 % \node (a6) at (0,1)  {f};  

 \draw[red] (a2) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a2) at (0,0)  {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

71.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {b};  
  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {f};

%  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
% \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 \draw (a2) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {b};  
  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {ae};  
  \node (a6) at (-1.5,0)  {f};

%  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
% \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 \draw (a2) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a2)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-0.5,-1)  {b};  
  \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
 \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
% \draw (a2) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,-1)  {bc};  
 % \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (-1.5,0)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
 \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
 % \draw (a3) -- (a4);
 \draw (a4) -- (a5);
 \draw (a5) -- (a6);
 \draw[red] (a2) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw[red] (a2)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,-1)  {bc};  
 % \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {df};  
  \node (a5) at (0,1)  {e};  
 % \node (a6) at (-1.5,0)  {f};  

  \draw (a1) -- (a2); 

 \draw (a1) -- (a5); 

 \draw (a4) -- (a5);

 \draw[red] (a2) -- (a4);  

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0.5) {a};  
  \node (a2) at (0,-1)  {bce};  
 % \node (a3) at (0.5,-1)  {c};  
  \node (a4) at (1.5,0) {df};  
 % \node (a5) at (0,1)  {e};  
 % \node (a6) at (-1.5,0)  {f};  

  \draw (a1) -- (a2);

 \draw[red] (a2) -- (a4);  

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a2) at (0,-1)  {abce};  

  \node (a4) at (1.5,0) {df};

 \draw[red] (a2) -- (a4);  

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a2) at (0,0)  {abcdef};

\end{tikzpicture}
\end{center} 
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.
 
73.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0.5,0) {a};  
  \node (a2) at (1.5,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (-0.5,0)  {e};  
  \node (a6) at (-1.5,0)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0.5,0) {a};  
  \node (a2) at (1.5,0)  {b};  
  \node (a3) at (0,1)  {cd};  
 % \node (a4) at (0,-1) {d};  
  \node (a5) at (-0.5,0)  {e};  
  \node (a6) at (-1.5,0)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
% \draw (a2) -- (a5);
% \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 %\draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (0,0)  {bd};  
  \node (a3) at (0,-1)  {c};  
  %\node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {bc};  
  %\node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `b' and `c', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

76.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
 % \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (0,1)  {ce};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {a};  
  \node (a2) at (0,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (1,1) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {a};  
  \node (a2) at (0,0)  {bd};  
  \node (a3) at (1,0)  {c};  
%  \node (a4) at (1,1) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw[red] (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {ae};  
  \node (a2) at (0,0)  {bd};  
  \node (a3) at (1,0)  {c};  
%  \node (a4) at (1,1) {d};  
  %\node (a5) at (0,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw[red] (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0) {ae};  
  \node (a2) at (0,0)  {abde};  
  \node (a3) at (1,0)  {c};  
%  \node (a4) at (1,1) {d};  
  %\node (a5) at (0,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw[red] (a2) -- (a3);

 \draw (a3) -- (a6);  

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (-1,0) {ae};  
  \node (a2) at (0,0)  {abcde};  
%  \node (a3) at (1,0)  {c};  
%  \node (a4) at (1,1) {d};  
  %\node (a5) at (0,1)  {e};  
  \node (a6) at (1.5,0)  {f};

  \draw[red] (a2) -- (a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a2) at (0,0)  {abcdef};

\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {bc};  
  %\node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `b' and `c', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

79.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (1,1)  {c};  
  \node (a4) at (1,-1) {d};  
  \node (a5) at (-1,1)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (1,1)  {cd};  
  %\node (a4) at (1,-1) {d};  
  \node (a5) at (-1,1)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,1) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (2,0)  {e};  
  \node (a6) at (-2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,1) {ac};  
  \node (a2) at (1,0)  {b};  
 % \node (a3) at (0,-1)  {c};  
  \node (a4) at (-1,0) {d};  
  \node (a5) at (2,0)  {e};  
  \node (a6) at (-2,0)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  %\draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,-1)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (1,1) {d};  
  \node (a5) at (3,0)  {e};  
  \node (a6) at (3,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
%  \node (a2) at (1,-1)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (1,1) {bd};  
  \node (a5) at (3,0)  {e};  
  \node (a6) at (3,1)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `b' and `d', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

82.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,-1)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (1,1) {d};  
  \node (a5) at (3,0)  {e};  
  \node (a6) at (3,1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
%  \node (a2) at (1,-1)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (1,1) {bd};  
  \node (a5) at (3,0)  {e};  
  \node (a6) at (3,1)  {f};

 % \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `b' and `d', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

83.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (2,1)  {b};  
  \node (a3) at (1,1)  {c};  
  \node (a4) at (1,-1) {d};  
  \node (a5) at (-1,1)  {e};  
  \node (a6) at (-1,-1)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (2,1)  {b};  
  \node (a3) at (1,1)  {c};  
  \node (a4) at (1,-1) {d};  
  \node (a5) at (-1,1)  {ef};  
%  \node (a6) at (-1,-1)  {f};  

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,1) {a};  
  \node (a2) at (-2,-1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (2,-1)  {e};  
  \node (a6) at (2,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,1) {a};  
  \node (a2) at (-2,-1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (1,0) {d};  
 % \node (a5) at (2,-1)  {e};  
  \node (a6) at (2,1)  {ef};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `e' and `f', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

85.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (2,0.5)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
  %\node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (2,0.5)  {f};

 % \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
  %\node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (2,0.5)  {f};

 % \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
%  \draw (a1) -- (a4);
%  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw[red] (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (0,-1) {ab};  
  %\node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (2.5,0.5)  {abf};

 \draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw[red] (a3) -- (a6);  

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
 % \node (a1) at (0,-1) {ab};  
  %\node (a2) at (0.5,-1)  {b};  
  \node (a3) at (0,0)  {cde};  
 % \node (a4) at (0,1.5) {d};  
%  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (1.5,0)  {abf};

 \draw[red] (a3) -- (a6);  

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 

  \node (a3) at (0,0)  {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

86.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

 % \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,-1) {ab};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {ce};  
  \node (a4) at (0,1.5) {d};  
 % \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

 % \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
%  \draw (a1) -- (a4);
  %\draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (0,-1) {ab};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {abce};  
  \node (a4) at (0,1.5) {d};  
 % \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

 \draw[red] (a3) -- (a4);  

 \draw (a4)-- (a6);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
%  \node (a1) at (0,-1) {ab};  
 % \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (0,0)  {abce};  
  \node (a4) at (1.5,0) {df};  
 % \node (a5) at (-1,0.5)  {e};  
 % \node (a6) at (0,2.5)  {f};  

 \draw[red] (a3) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a3) at (0,0)  {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

87.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (1.5,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
%  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {ce};  
  \node (a6) at (1.5,-1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  %\draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw[red] (a2) -- (a5);
 \draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}

\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {ab};  
 % \node (a2) at (0.5,-1)  {b};  
%  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {ce};  
  \node (a6) at (1.5,-1)  {f};

 % \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw[red] (a1) -- (a5); 
  \draw[red] (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw[red] (a2) -- (a5);
% \draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {abf};  
 % \node (a2) at (0.5,-1)  {b};  
%  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {ce};  
  %\node (a6) at (1.5,-1)  {f};  

  \draw[red] (a1) -- (a5); 
 
 \draw (a4)--(a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcef};  

  \node (a4) at (1.5,0) {d};

  \draw[red] (a1) -- (a4);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

88.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {bc};  
 % \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
% \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `b' and `c', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

89.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (0,0)  {bd};  
  \node (a3) at (0,-1)  {c};  
%  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw[red] (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw[red] (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {ae};  
  \node (a2) at (0,0)  {bd};  
  \node (a3) at (0,-1)  {c};  
%  \node (a4) at (1,-0.5) {d};  
 % \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw[red] (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
% \draw[red] (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {ae};  
  \node (a2) at (0,0)  {bcd};  
%  \node (a3) at (0,-1)  {c};  
%  \node (a4) at (1,-0.5) {d};  
 % \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw[red] (a1) -- (a2); 

  \draw (a1) -- (a6); 

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (1.5,0) {aef};  
  \node (a2) at (0,0)  {bcd};

  \draw[red] (a1) -- (a2);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=0.9,auto=center,every node/.style={circle,fill=blue!20}]

  \node (a2) at (0,0)  {abcdef};  

\end{tikzpicture}
\end{center}
We obtain a 2-contraction sequence of the graph. Therefore, the graph has twin-width less than equal to 2.

90.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {c};  
 % \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `b' and `d', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

91.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=1.1,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-1,0)  {c};  
%  \node (a4) at (0,-1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  %\draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\end{center}
In the above picture, if we contract the vertices `b' and `d', we obtain a graph with 5 vertices and with all black edges. Therefore, the graph has twin-width less than equal to 2 by Theorem \ref{5vertices}.

92.
\begin{center}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,1) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,0) {d};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (1,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,1) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,0) {d};  
  \node (a5) at (1,0.5)  {ef};  
 % \node (a6) at (1,0)  {f};  

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw[red] (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw[red] (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {ab};  
%  \node (a2) at (-1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,0) {d};  
  \node (a5) at (1,0.5)  {ef};  
 % \node (a6) at (1,0)  {f};  

 % \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
  \draw[red] (a1) -- (a4);
  %\draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw[red] (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw[red] (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1.5,0.5) {ab};  
%  \node (a2) at (-1,0)  {b};  
  \node (a3) at (0,0.5)  {cd};  
 % \node (a4) at (0,0) {d};  
  \node (a5) at (1.5,0.5)  {ef};  
 % \node (a6) at (1,0)  {f};  

 % \draw (a1) -- (a2); 
  \draw[red] (a1) -- (a3);
 % \draw[red] (a1) -- (a4);
  %\draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw[red] (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw[red] (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcd};  

  \node (a5) at (1.5,0)  {ef};

  \draw[red] (a1) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {abcdef};

\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-0.5,0)  {c};  
  \node (a4) at (0,-1) {d};  
  \node (a5) at (0.5,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (0,1)  {bd};  
  \node (a3) at (-0.5,0)  {c};  
 % \node (a4) at (0,-1) {d};  
  \node (a5) at (0.5,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 \draw (a2) -- (a6);
% \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (1,1) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
95.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (0,1) {d};  
  \node (a5) at (2,0)  {e};  
  \node (a6) at (2,1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
96.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0) {a};  
  \node (a2) at (1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (-2,-1) {d};  
  \node (a5) at (2,-1)  {e};  
  \node (a6) at (0,2)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
% \draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
 %\draw (a3) -- (a5);
 \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
97.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (2,0) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
98.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (0,1) {d};  
  \node (a5) at (2,0)  {e};  
  \node (a6) at (2,1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 %\draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
99.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,1) {a};  
  \node (a2) at (-2,-1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (2,-1)  {e};  
  \node (a6) at (2,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
100.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,1) {a};  
  \node (a2) at (-2,-1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (2,0)  {e};  
  \node (a6) at (2,1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
101.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,-1)  {c};  
  \node (a4) at (-1,1) {d};  
  \node (a5) at (-2,0)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
102.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,1) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (0,1)  {c};  
  \node (a4) at (0,0) {d};  
  \node (a5) at (1,1)  {e};  
  \node (a6) at (1,0)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  %\draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
 % \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
103.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,0) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (0,1)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
104.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,-1)  {b};  
  \node (a3) at (2,0)  {c};  
  \node (a4) at (1,1) {d};  
  \node (a5) at (3,0)  {e};  
  \node (a6) at (3,1)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
  \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
%  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
105.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-0.5,-1) {a};  
  \node (a2) at (0.5,-1)  {b};  
  \node (a3) at (1,0.5)  {c};  
  \node (a4) at (0,1.5) {d};  
  \node (a5) at (-1,0.5)  {e};  
  \node (a6) at (0,2.5)  {f};

  \draw (a1) -- (a2); 
  %\draw (a1) -- (a3);
%  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  %\draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
% \draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
 %\draw (a5)--(a6);
\end{tikzpicture}
\qquad
106.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,0.5) {a};  
  \node (a2) at (-1,-0.5)  {b};  
  \node (a3) at (0,-1)  {c};  
  \node (a4) at (1,-0.5) {d};  
  \node (a5) at (1,0.5)  {e};  
  \node (a6) at (0,1)  {f};

  \draw (a1) -- (a2); 
%  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (0,1)  {b};  
  \node (a3) at (-1,0.5)  {c};  
  \node (a4) at (-1,-0.5) {d};  
  \node (a5) at (1,-0.5)  {e};  
  \node (a6) at (1,0.5)  {f};

  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  \draw (a1) -- (a4);
  \draw (a1) -- (a5); 
  \draw (a1) -- (a6); 
%  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
% \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
108.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (0,0) {a};  
  \node (a2) at (1,1)  {b};  
  \node (a3) at (1,0)  {c};  
  \node (a4) at (1,-1) {d};  
  \node (a5) at (2,0)  {e};  
  \node (a6) at (3,0)  {f};

%  \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
 % \draw (a1) -- (a4);
%  \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
%  \draw (a2) -- (a4);
% \draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
 \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
% \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
109.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,1) {a};  
  \node (a2) at (-2,-1)  {b};  
  \node (a3) at (-1,0)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (2,-1)  {e};  
  \node (a6) at (2,1)  {f};

 % \draw (a1) -- (a2); 
  \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
 \draw (a4)-- (a6);
% \draw (a5)--(a6);
\end{tikzpicture}
\qquad
110.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2,1) {a};  
  \node (a2) at (-1,1)  {b};  
  \node (a3) at (0,0)  {c};  
  \node (a4) at (1,0) {d};  
  \node (a5) at (-2,-1)  {e};  
  \node (a6) at (-1,-1)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
 \draw (a3) -- (a6);  
% \draw (a4)--(a5);
 %\draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
111.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-1,1) {a};  
  \node (a2) at (-1,0)  {b};  
  \node (a3) at (-1,-1)  {c};  
  \node (a4) at (0,0) {d};  
  \node (a5) at (1,0)  {e};  
  \node (a6) at (2,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
  \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 %\draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
\qquad
112.\begin{tikzpicture}  
  [scale=.9,auto=center,every node/.style={circle,fill=blue!20}] 
    
  \node (a1) at (-2.5,0) {a};  
  \node (a2) at (-1.5,0)  {b};  
  \node (a3) at (-0.5,0)  {c};  
  \node (a4) at (0.5,0) {d};  
  \node (a5) at (1.5,0)  {e};  
  \node (a6) at (2.5,0)  {f};

  \draw (a1) -- (a2); 
 % \draw (a1) -- (a3);
  %\draw (a1) -- (a4);
 % \draw (a1) -- (a5); 
 % \draw (a1) -- (a6); 
  \draw (a2) -- (a3);
 % \draw (a2) -- (a4);
 %\draw (a2) -- (a5);
 %\draw (a2) -- (a6);
 \draw (a3) -- (a4);  
% \draw (a3) -- (a5);
% \draw (a3) -- (a6);  
 \draw (a4)--(a5);
% \draw (a4)-- (a6);
 \draw (a5)--(a6);
\end{tikzpicture}
